Making Strides in Symbolic Imitation Learning: Offline Demonstrations, Online Tuning

Deep reinforcement learning (DRL) methods have been the dominant paradigm in continuous control tasks due to their efficacy in function approximation, while interpretable evolutionary methods have lagged largely behind for the opposite reason. In this work, we introduce Symbolic Imitation Learning, a framework for distilling an oracle policy through an offline dataset into a decision list with linear model motion primitives. We show that this, in conjunction, with online Augmented-Random Search (ARS) tuning of the constants and motion primitives approximates the performance of the oracle across 20 benchmark RL tasks and exceeds the oracle in 11 of those 20 tasks while simultaneously producing parsimonious, interpretable policies that domain experts can better understand.

==> architecture.tex <==
% The pipeline: oracle dataset, motion discovery, decision list evolution, then joint tuning in the task environment.
% Dashed boxes separate the offline stages from the online one.
% Needs \usepackage{tikz} and \usetikzlibrary{shapes.geometric, positioning, fit, arrows.meta}.
% Use with \input{diagrams/architecture}. The stages are in Emacs's keyword Purple, as in the policy listings.
\definecolor{stagecolor}{RGB}{147,32,146}
\begin{tikzpicture}[node distance=7mm,
    every node/.append style={execute at begin node={\hyphenpenalty10000\relax}},
    stage/.style={draw, thick, rounded corners=2pt, draw=stagecolor, fill=stagecolor!12, text width=26mm, minimum height=21mm, align=center,
                  font=\small},
    data/.style={draw, thick, cylinder, shape border rotate=90, aspect=0.18, fill=white, text width=25mm,
                 minimum height=21mm, align=center, font=\small},
    env/.style={draw, thick, fill=white, text width=26mm, minimum height=9mm, align=center, font=\small},
    flow/.style={-{Latex[length=2.2mm]}, thick},
    phase/.style={draw, dashed, thick, black!55, rounded corners=4pt, inner sep=3mm},
    phaselabel/.style={font=\small\itshape, text=black!65, anchor=south west, inner sep=1pt}]
  \node[data] (data) {Oracle dataset\\(demonstrations)};
  \node[stage, right=of data] (motions) {Motion discovery\\(expectation-\\maximization)};
  \node[stage, text width=32mm, right=of motions] (evolve) {Decision list evolution\\(imitation learning)};
  \node[stage, text width=36mm, right=10mm of evolve] (tune) {Joint tuning of\\thresholds, expressions\\and linear models\\(ARS)};
  \node[env, text width=36mm, below=8mm of tune] (task) {Task environment};

  \draw[flow] (data) -- (motions);
  \draw[flow] (motions) -- (evolve);
  \draw[flow] (evolve) -- (tune);
  \draw[flow] ([xshift=-5mm]tune.south) -- node[left, font=\footnotesize] {actions} ([xshift=-5mm]task.north);
  \draw[flow] ([xshift=5mm]task.north) -- node[right, font=\footnotesize] {rewards} ([xshift=5mm]tune.south);

  \node[phase, fit=(data) (motions) (evolve)] (offline) {};
  \node[phase, fit=(tune) (task) (tune.north |- data.north)] (online) {};
  \node[phaselabel] at (offline.north west) {Offline};
  \node[phaselabel] at (online.north west) {Online};
\end{tikzpicture}


==> complexity-ablation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,12960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2178,1169){\makebox(0,0)[r]{\strut{}Top burner}}%
      \put(2178,1909){\makebox(0,0)[r]{\strut{}Kitchen-mixed}}%
      \put(2178,2650){\makebox(0,0)[r]{\strut{}Kitchen}}%
      \put(2178,3390){\makebox(0,0)[r]{\strut{}Adroit Relocate}}%
      \put(2178,4130){\makebox(0,0)[r]{\strut{}Adroit Pen}}%
      \put(2178,4871){\makebox(0,0)[r]{\strut{}Adroit Hammer}}%
      \put(2178,5611){\makebox(0,0)[r]{\strut{}Adroit Door}}%
      \put(2178,6351){\makebox(0,0)[r]{\strut{}BipedalWalker}}%
      \put(2178,7092){\makebox(0,0)[r]{\strut{}Humanoid}}%
      \put(2178,7832){\makebox(0,0)[r]{\strut{}Ant}}%
      \put(2178,8572){\makebox(0,0)[r]{\strut{}Pusher}}%
      \put(2178,9313){\makebox(0,0)[r]{\strut{}Reacher}}%
      \put(2178,10053){\makebox(0,0)[r]{\strut{}Swimmer}}%
      \put(2178,10793){\makebox(0,0)[r]{\strut{}HalfCheetah}}%
      \put(2178,11534){\makebox(0,0)[r]{\strut{}Walker2d}}%
      \put(2178,12274){\makebox(0,0)[r]{\strut{}Hopper}}%
      \put(2310,484){\makebox(0,0){\strut{}$0$}}%
      \put(3049,484){\makebox(0,0){\strut{}$10$}}%
      \put(3788,484){\makebox(0,0){\strut{}$20$}}%
      \put(4528,484){\makebox(0,0){\strut{}$30$}}%
      \put(5267,484){\makebox(0,0){\strut{}$40$}}%
      \put(6006,484){\makebox(0,0){\strut{}$50$}}%
      \put(6745,484){\makebox(0,0){\strut{}$60$}}%
      \put(7485,484){\makebox(0,0){\strut{}$70$}}%
      \put(8224,484){\makebox(0,0){\strut{}$80$}}%
      \put(8963,484){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6191,2626){\makebox(0,0)[l]{\strut{}switching penalty}}%
      \csname LTb\endcsname%%
      \put(6191,2340){\makebox(0,0)[l]{\strut{}no switching penalty}}%
      \csname LTb\endcsname%%
      \put(6191,2054){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6191,1768){\makebox(0,0)[l]{\strut{}motions}}%
      \csname LTb\endcsname%%
      \put(6191,1482){\makebox(0,0)[l]{\strut{}rules}}%
      \csname LTb\endcsname%%
      \put(6191,1196){\makebox(0,0)[l]{\strut{}predicates}}%
      \csname LTb\endcsname%%
      \put(6191,910){\makebox(0,0)[l]{\strut{}operators}}%
      \csname LTb\endcsname%%
      \put(5636,154){\makebox(0,0){\strut{}Count (mean over 10 searches)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={648.00bp}]{complexity-ablation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> complexity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,12960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2178,1045){\makebox(0,0)[r]{\strut{}Top burner}}%
      \put(2178,1643){\makebox(0,0)[r]{\strut{}Kitchen-mixed}}%
      \put(2178,2240){\makebox(0,0)[r]{\strut{}Kitchen}}%
      \put(2178,2838){\makebox(0,0)[r]{\strut{}Adroit Relocate}}%
      \put(2178,3435){\makebox(0,0)[r]{\strut{}Adroit Pen}}%
      \put(2178,4033){\makebox(0,0)[r]{\strut{}Adroit Hammer}}%
      \put(2178,4630){\makebox(0,0)[r]{\strut{}Adroit Door}}%
      \put(2178,5228){\makebox(0,0)[r]{\strut{}BipedalWalker}}%
      \put(2178,5825){\makebox(0,0)[r]{\strut{}LunarLander}}%
      \put(2178,6423){\makebox(0,0)[r]{\strut{}Acrobot}}%
      \put(2178,7020){\makebox(0,0)[r]{\strut{}MountainCar}}%
      \put(2178,7618){\makebox(0,0)[r]{\strut{}CartPole}}%
      \put(2178,8215){\makebox(0,0)[r]{\strut{}Humanoid}}%
      \put(2178,8813){\makebox(0,0)[r]{\strut{}Ant}}%
      \put(2178,9410){\makebox(0,0)[r]{\strut{}Pusher}}%
      \put(2178,10008){\makebox(0,0)[r]{\strut{}Reacher}}%
      \put(2178,10605){\makebox(0,0)[r]{\strut{}Swimmer}}%
      \put(2178,11203){\makebox(0,0)[r]{\strut{}HalfCheetah}}%
      \put(2178,11800){\makebox(0,0)[r]{\strut{}Walker2d}}%
      \put(2178,12398){\makebox(0,0)[r]{\strut{}Hopper}}%
      \put(2310,484){\makebox(0,0){\strut{}$0$}}%
      \put(3197,484){\makebox(0,0){\strut{}$10$}}%
      \put(4084,484){\makebox(0,0){\strut{}$20$}}%
      \put(4971,484){\makebox(0,0){\strut{}$30$}}%
      \put(5858,484){\makebox(0,0){\strut{}$40$}}%
      \put(6745,484){\makebox(0,0){\strut{}$50$}}%
      \put(7632,484){\makebox(0,0){\strut{}$60$}}%
      \put(8519,484){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6851,3484){\makebox(0,0)[l]{\strut{}MuJoCo}}%
      \csname LTb\endcsname%%
      \put(6851,3198){\makebox(0,0)[l]{\strut{}Classic control}}%
      \csname LTb\endcsname%%
      \put(6851,2912){\makebox(0,0)[l]{\strut{}Box2D}}%
      \csname LTb\endcsname%%
      \put(6851,2626){\makebox(0,0)[l]{\strut{}Adroit}}%
      \csname LTb\endcsname%%
      \put(6851,2340){\makebox(0,0)[l]{\strut{}Franka Kitchen}}%
      \csname LTb\endcsname%%
      \put(6851,2054){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6851,1768){\makebox(0,0)[l]{\strut{}motions}}%
      \csname LTb\endcsname%%
      \put(6851,1482){\makebox(0,0)[l]{\strut{}rules}}%
      \csname LTb\endcsname%%
      \put(6851,1196){\makebox(0,0)[l]{\strut{}predicates}}%
      \csname LTb\endcsname%%
      \put(6851,910){\makebox(0,0)[l]{\strut{}operators}}%
      \csname LTb\endcsname%%
      \put(5636,154){\makebox(0,0){\strut{}Count (mean over 10 searches)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={648.00bp}]{complexity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> switching-penalty.tex <==
% Labelling steps with motions: the lowest-cost motion at every step (left) versus the lowest total cost once
% every switch between motions costs a penalty lambda = 2 (right). Same costs in both panels.
% Needs \usepackage{tikz}. Use with \input{diagrams/switching-penalty}. Switches are in Emacs's Red1 (its warning
% face), as MuJoCo in the figures.
\definecolor{switchcolor}{RGB}{255,0,0}
\begin{tikzpicture}[x=12mm, y=7.5mm,
    cell/.style={draw=black!35, minimum width=8mm, minimum height=6.5mm, inner sep=0pt, font=\small},
    chosen/.style={cell, draw=black, fill=black!12, thick},
    stay/.style={line width=1.2pt, black},
    switch/.style={line width=1.2pt, switchcolor},
    lbl/.style={font=\small}]
  % panel offset / route (motion chosen at steps 1..6) / title / summary lines
  \foreach \dx/\route/\title/\costline/\totalline in {
      0/{1,3,1,3,3,3}/{Lowest cost per step}/{cost $6$, $3$ switches}/{total $6 + 3\lambda = 12$},
      8.2/{1,1,1,3,3,3}/{Lowest cost with switching penalty $\lambda = 2$}/{cost $8$, $1$ switch}/{total $8 + \lambda = 10$}} {
    \node[lbl, font=\normalsize] at (\dx + 3.5, 0.15) {\title};
    % the costs: column = step, row = motion
    \foreach \t/\ca/\cb/\cc in {1/1/2/3, 2/3/2/1, 3/1/2/4, 4/3/2/1, 5/4/2/1, 6/4/3/1} {
      \node[cell] at (\dx + \t, -1) {$\ca$};
      \node[cell] at (\dx + \t, -2) {$\cb$};
      \node[cell] at (\dx + \t, -3) {$\cc$};
      \node[lbl, text=black!60] at (\dx + \t, -3.8) {$\t$};
    }
    \foreach \m in {1, 2, 3} {\node[lbl, anchor=east] at (\dx + 0.6, -\m) {motion $\m$};}
    \node[lbl, text=black!60, anchor=east] at (\dx + 0.6, -3.8) {step};
    % the chosen cell at every step
    \foreach \m [count=\t] in \route {
      \pgfmathtruncatemacro{\c}{{{1,2,3},{3,2,1},{1,2,4},{3,2,1},{4,2,1},{4,3,1}}[\t-1][\m-1]}
      \node[chosen] at (\dx + \t, -\m) {$\c$};
    }
    % the path through them: black where the motion stays, red where it switches
    \foreach \m [count=\t, remember=\m as \prev (initially 0)] in \route {
      \ifnum\t>1
        \pgfmathtruncatemacro{\s}{\t - 1}
        \ifnum\m=\prev
          \draw[stay] (\dx + \s + 0.34, -\m) -- (\dx + \t - 0.34, -\m);
        \else
          \draw[switch, -latex] (\dx + \s + 0.34, -\prev) -- (\dx + \t - 0.34, -\m);
        \fi
      \fi
    }
    \node[lbl] at (\dx + 3.5, -4.6) {\costline};
    \node[lbl] at (\dx + 3.5, -5.3) {\totalline};
  }
\end{tikzpicture}


==> training-ablation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,8174){\makebox(0,0)[r]{\strut{}0}}%
      \put(710,8931){\makebox(0,0)[r]{\strut{}2000}}%
      \put(710,9689){\makebox(0,0)[r]{\strut{}4000}}%
      \put(842,7919){\makebox(0,0){\strut{}0}}%
      \put(1593,7919){\makebox(0,0){\strut{}500k}}%
      \put(2344,7919){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-27,9008){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,7633){\makebox(0,0){\strut{}}}%
      \put(1614,10075){\makebox(0,0){\strut{}Hopper}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,8208){\makebox(0,0)[r]{\strut{}0}}%
      \put(3003,8797){\makebox(0,0)[r]{\strut{}2000}}%
      \put(3003,9385){\makebox(0,0)[r]{\strut{}4000}}%
      \put(3135,7919){\makebox(0,0){\strut{}0}}%
      \put(4136,7919){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,9008){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,7633){\makebox(0,0){\strut{}}}%
      \put(3907,10075){\makebox(0,0){\strut{}Walker2d}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,8296){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,9131){\makebox(0,0)[r]{\strut{}5000}}%
      \put(5428,7919){\makebox(0,0){\strut{}0}}%
      \put(6026,7919){\makebox(0,0){\strut{}200k}}%
      \put(6625,7919){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4669,9008){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,7633){\makebox(0,0){\strut{}}}%
      \put(6200,10075){\makebox(0,0){\strut{}HalfCheetah}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,8746){\makebox(0,0)[r]{\strut{}200}}%
      \put(7590,9393){\makebox(0,0)[r]{\strut{}300}}%
      \put(7722,7919){\makebox(0,0){\strut{}0}}%
      \put(8918,7919){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7095,9008){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,7633){\makebox(0,0){\strut{}}}%
      \put(8493,10075){\makebox(0,0){\strut{}Swimmer}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,5841){\makebox(0,0)[r]{\strut{}-7}}%
      \put(710,6487){\makebox(0,0)[r]{\strut{}-6}}%
      \put(710,7134){\makebox(0,0)[r]{\strut{}-5}}%
      \put(842,5475){\makebox(0,0){\strut{}0}}%
      \put(1594,5475){\makebox(0,0){\strut{}500k}}%
      \put(2347,5475){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(237,6564){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,5189){\makebox(0,0){\strut{}}}%
      \put(1614,7631){\makebox(0,0){\strut{}Reacher}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,6108){\makebox(0,0)[r]{\strut{}-36}}%
      \put(3003,6627){\makebox(0,0)[r]{\strut{}-34}}%
      \put(3003,7146){\makebox(0,0)[r]{\strut{}-32}}%
      \put(3135,5475){\makebox(0,0){\strut{}0}}%
      \put(3887,5475){\makebox(0,0){\strut{}500k}}%
      \put(4640,5475){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2508,6564){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,5189){\makebox(0,0){\strut{}}}%
      \put(3907,7631){\makebox(0,0){\strut{}Pusher}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,5884){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,6321){\makebox(0,0)[r]{\strut{}2000}}%
      \put(5296,6759){\makebox(0,0)[r]{\strut{}4000}}%
      \put(5296,7197){\makebox(0,0)[r]{\strut{}6000}}%
      \put(5428,5475){\makebox(0,0){\strut{}0}}%
      \put(6029,5475){\makebox(0,0){\strut{}200k}}%
      \put(6630,5475){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4669,6564){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,5189){\makebox(0,0){\strut{}}}%
      \put(6200,7631){\makebox(0,0){\strut{}Ant}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,5761){\makebox(0,0)[r]{\strut{}0}}%
      \put(7590,6510){\makebox(0,0)[r]{\strut{}5000}}%
      \put(7590,7259){\makebox(0,0)[r]{\strut{}10000}}%
      \put(7722,5475){\makebox(0,0){\strut{}0}}%
      \put(8605,5475){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6831,6564){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,5189){\makebox(0,0){\strut{}}}%
      \put(8493,7631){\makebox(0,0){\strut{}Humanoid}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,3574){\makebox(0,0)[r]{\strut{}0}}%
      \put(710,4296){\makebox(0,0)[r]{\strut{}200}}%
      \put(842,3030){\makebox(0,0){\strut{}0}}%
      \put(1843,3030){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(105,4119){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,2744){\makebox(0,0){\strut{}}}%
      \put(1614,5187){\makebox(0,0){\strut{}BipedalWalker}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,3550){\makebox(0,0)[r]{\strut{}3000}}%
      \put(3003,4183){\makebox(0,0)[r]{\strut{}3200}}%
      \put(3003,4817){\makebox(0,0)[r]{\strut{}3400}}%
      \put(3135,3030){\makebox(0,0){\strut{}0}}%
      \put(4332,3030){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,4119){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,2744){\makebox(0,0){\strut{}}}%
      \put(3907,5187){\makebox(0,0){\strut{}Adroit Door}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,3689){\makebox(0,0)[r]{\strut{}16000}}%
      \put(5296,4402){\makebox(0,0)[r]{\strut{}18000}}%
      \put(5428,3030){\makebox(0,0){\strut{}0}}%
      \put(6029,3030){\makebox(0,0){\strut{}200k}}%
      \put(6630,3030){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4537,4119){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,2744){\makebox(0,0){\strut{}}}%
      \put(6200,5187){\makebox(0,0){\strut{}Adroit Hammer}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,3709){\makebox(0,0)[r]{\strut{}3000}}%
      \put(7590,4350){\makebox(0,0)[r]{\strut{}4000}}%
      \put(7590,4991){\makebox(0,0)[r]{\strut{}5000}}%
      \put(7722,3030){\makebox(0,0){\strut{}0}}%
      \put(8723,3030){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6963,4119){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,2744){\makebox(0,0){\strut{}}}%
      \put(8493,5187){\makebox(0,0){\strut{}Adroit Pen}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,988){\makebox(0,0)[r]{\strut{}3000}}%
      \put(710,1665){\makebox(0,0)[r]{\strut{}4000}}%
      \put(710,2343){\makebox(0,0)[r]{\strut{}5000}}%
      \put(842,586){\makebox(0,0){\strut{}0}}%
      \put(1843,586){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-27,1675){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,256){\makebox(0,0){\strut{}Episodes}}%
      \put(1614,2742){\makebox(0,0){\strut{}Adroit Relocate}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,870){\makebox(0,0)[r]{\strut{}0}}%
      \put(3003,1640){\makebox(0,0)[r]{\strut{}2}}%
      \put(3003,2410){\makebox(0,0)[r]{\strut{}4}}%
      \put(3135,586){\makebox(0,0){\strut{}0}}%
      \put(4389,586){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2772,1675){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,256){\makebox(0,0){\strut{}Episodes}}%
      \put(3907,2742){\makebox(0,0){\strut{}Kitchen}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,872){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,1631){\makebox(0,0)[r]{\strut{}2}}%
      \put(5296,2389){\makebox(0,0)[r]{\strut{}4}}%
      \put(5428,586){\makebox(0,0){\strut{}0}}%
      \put(6682,586){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5065,1675){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,256){\makebox(0,0){\strut{}Episodes}}%
      \put(6200,2742){\makebox(0,0){\strut{}Kitchen-mixed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,1079){\makebox(0,0)[r]{\strut{}0}}%
      \put(7590,1711){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(7590,2343){\makebox(0,0)[r]{\strut{}1}}%
      \put(7722,586){\makebox(0,0){\strut{}0}}%
      \put(8474,586){\makebox(0,0){\strut{}100k}}%
      \put(9226,586){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7095,1675){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,256){\makebox(0,0){\strut{}Episodes}}%
      \put(8493,2742){\makebox(0,0){\strut{}Top burner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={504.00bp}]{training-ablation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> training.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9360.00,11806.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,10095){\makebox(0,0)[r]{\strut{}0}}%
      \put(710,10750){\makebox(0,0)[r]{\strut{}2000}}%
      \put(710,11406){\makebox(0,0)[r]{\strut{}4000}}%
      \put(842,9862){\makebox(0,0){\strut{}0}}%
      \put(1593,9862){\makebox(0,0){\strut{}500k}}%
      \put(2344,9862){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-27,10825){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,9576){\makebox(0,0){\strut{}}}%
      \put(1614,11766){\makebox(0,0){\strut{}Hopper}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,10082){\makebox(0,0)[r]{\strut{}0}}%
      \put(3003,10607){\makebox(0,0)[r]{\strut{}2000}}%
      \put(3003,11132){\makebox(0,0)[r]{\strut{}4000}}%
      \put(3135,9862){\makebox(0,0){\strut{}0}}%
      \put(4136,9862){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,10825){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,9576){\makebox(0,0){\strut{}}}%
      \put(3907,11766){\makebox(0,0){\strut{}Walker2d}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,10202){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,10509){\makebox(0,0)[r]{\strut{}2000}}%
      \put(5296,10816){\makebox(0,0)[r]{\strut{}4000}}%
      \put(5296,11123){\makebox(0,0)[r]{\strut{}6000}}%
      \put(5296,11430){\makebox(0,0)[r]{\strut{}8000}}%
      \put(5428,9862){\makebox(0,0){\strut{}0}}%
      \put(6026,9862){\makebox(0,0){\strut{}200k}}%
      \put(6625,9862){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4669,10825){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,9576){\makebox(0,0){\strut{}}}%
      \put(6200,11766){\makebox(0,0){\strut{}HalfCheetah}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,10242){\makebox(0,0)[r]{\strut{}250}}%
      \put(7590,10802){\makebox(0,0)[r]{\strut{}300}}%
      \put(7590,11363){\makebox(0,0)[r]{\strut{}350}}%
      \put(7722,9862){\makebox(0,0){\strut{}0}}%
      \put(8918,9862){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7095,10825){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,9576){\makebox(0,0){\strut{}}}%
      \put(8493,11766){\makebox(0,0){\strut{}Swimmer}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,7942){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(710,8301){\makebox(0,0)[r]{\strut{}-6}}%
      \put(710,8660){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(710,9019){\makebox(0,0)[r]{\strut{}-5}}%
      \put(842,7548){\makebox(0,0){\strut{}0}}%
      \put(1594,7548){\makebox(0,0){\strut{}500k}}%
      \put(2347,7548){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-27,8511){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,7262){\makebox(0,0){\strut{}}}%
      \put(1614,9453){\makebox(0,0){\strut{}Reacher}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,8121){\makebox(0,0)[r]{\strut{}-36}}%
      \put(3003,8566){\makebox(0,0)[r]{\strut{}-34}}%
      \put(3003,9010){\makebox(0,0)[r]{\strut{}-32}}%
      \put(3135,7548){\makebox(0,0){\strut{}0}}%
      \put(3887,7548){\makebox(0,0){\strut{}500k}}%
      \put(4640,7548){\makebox(0,0){\strut{}1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2508,8511){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,7262){\makebox(0,0){\strut{}}}%
      \put(3907,9453){\makebox(0,0){\strut{}Pusher}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,7930){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,8304){\makebox(0,0)[r]{\strut{}2000}}%
      \put(5296,8678){\makebox(0,0)[r]{\strut{}4000}}%
      \put(5296,9053){\makebox(0,0)[r]{\strut{}6000}}%
      \put(5428,7548){\makebox(0,0){\strut{}0}}%
      \put(6029,7548){\makebox(0,0){\strut{}200k}}%
      \put(6630,7548){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4669,8511){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,7262){\makebox(0,0){\strut{}}}%
      \put(6200,9453){\makebox(0,0){\strut{}Ant}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,7800){\makebox(0,0)[r]{\strut{}0}}%
      \put(7590,8460){\makebox(0,0)[r]{\strut{}5000}}%
      \put(7590,9120){\makebox(0,0)[r]{\strut{}10000}}%
      \put(7722,7548){\makebox(0,0){\strut{}0}}%
      \put(8605,7548){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6831,8511){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,7262){\makebox(0,0){\strut{}}}%
      \put(8493,9453){\makebox(0,0){\strut{}Humanoid}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,5454){\makebox(0,0)[r]{\strut{}490}}%
      \put(710,5826){\makebox(0,0)[r]{\strut{}495}}%
      \put(710,6198){\makebox(0,0)[r]{\strut{}500}}%
      \put(710,6569){\makebox(0,0)[r]{\strut{}505}}%
      \put(710,6941){\makebox(0,0)[r]{\strut{}510}}%
      \put(842,5234){\makebox(0,0){\strut{}0}}%
      \put(1839,5234){\makebox(0,0){\strut{}50k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(105,6197){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,4948){\makebox(0,0){\strut{}}}%
      \put(1614,7139){\makebox(0,0){\strut{}CartPole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,5469){\makebox(0,0)[r]{\strut{}-102}}%
      \put(3003,5937){\makebox(0,0)[r]{\strut{}-100}}%
      \put(3003,6406){\makebox(0,0)[r]{\strut{}-98}}%
      \put(3003,6875){\makebox(0,0)[r]{\strut{}-96}}%
      \put(3135,5234){\makebox(0,0){\strut{}0}}%
      \put(4132,5234){\makebox(0,0){\strut{}50k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,6197){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,4948){\makebox(0,0){\strut{}}}%
      \put(3907,7139){\makebox(0,0){\strut{}MountainCar}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,5818){\makebox(0,0)[r]{\strut{}-90}}%
      \put(5296,6321){\makebox(0,0)[r]{\strut{}-80}}%
      \put(5296,6823){\makebox(0,0)[r]{\strut{}-70}}%
      \put(5428,5234){\makebox(0,0){\strut{}0}}%
      \put(6425,5234){\makebox(0,0){\strut{}50k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4801,6197){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,4948){\makebox(0,0){\strut{}}}%
      \put(6200,7139){\makebox(0,0){\strut{}Acrobot}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,5594){\makebox(0,0)[r]{\strut{}100}}%
      \put(7590,5953){\makebox(0,0)[r]{\strut{}150}}%
      \put(7590,6312){\makebox(0,0)[r]{\strut{}200}}%
      \put(7590,6671){\makebox(0,0)[r]{\strut{}250}}%
      \put(7722,5234){\makebox(0,0){\strut{}0}}%
      \put(8723,5234){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7095,6197){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,4948){\makebox(0,0){\strut{}}}%
      \put(8493,7139){\makebox(0,0){\strut{}LunarLander}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,3425){\makebox(0,0)[r]{\strut{}0}}%
      \put(710,4067){\makebox(0,0)[r]{\strut{}200}}%
      \put(842,2920){\makebox(0,0){\strut{}0}}%
      \put(1843,2920){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(105,3883){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,2634){\makebox(0,0){\strut{}}}%
      \put(1614,4825){\makebox(0,0){\strut{}BipedalWalker}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,3218){\makebox(0,0)[r]{\strut{}3000}}%
      \put(3003,3843){\makebox(0,0)[r]{\strut{}3200}}%
      \put(3003,4468){\makebox(0,0)[r]{\strut{}3400}}%
      \put(3135,2920){\makebox(0,0){\strut{}0}}%
      \put(4332,2920){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,3883){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,2634){\makebox(0,0){\strut{}}}%
      \put(3907,4825){\makebox(0,0){\strut{}Adroit Door}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,3355){\makebox(0,0)[r]{\strut{}16000}}%
      \put(5296,3707){\makebox(0,0)[r]{\strut{}17000}}%
      \put(5296,4059){\makebox(0,0)[r]{\strut{}18000}}%
      \put(5296,4410){\makebox(0,0)[r]{\strut{}19000}}%
      \put(5428,2920){\makebox(0,0){\strut{}0}}%
      \put(6029,2920){\makebox(0,0){\strut{}200k}}%
      \put(6630,2920){\makebox(0,0){\strut{}400k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4537,3883){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,2634){\makebox(0,0){\strut{}}}%
      \put(6200,4825){\makebox(0,0){\strut{}Adroit Hammer}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,3515){\makebox(0,0)[r]{\strut{}3000}}%
      \put(7590,4072){\makebox(0,0)[r]{\strut{}4000}}%
      \put(7590,4630){\makebox(0,0)[r]{\strut{}5000}}%
      \put(7722,2920){\makebox(0,0){\strut{}0}}%
      \put(8723,2920){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6963,3883){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,2634){\makebox(0,0){\strut{}}}%
      \put(8493,4825){\makebox(0,0){\strut{}Adroit Pen}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(710,983){\makebox(0,0)[r]{\strut{}3000}}%
      \put(710,1575){\makebox(0,0)[r]{\strut{}4000}}%
      \put(710,2166){\makebox(0,0)[r]{\strut{}5000}}%
      \put(842,606){\makebox(0,0){\strut{}0}}%
      \put(1843,606){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-27,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}Training return}}}%
      \put(1614,276){\makebox(0,0){\strut{}Episodes}}%
      \put(1614,2511){\makebox(0,0){\strut{}Adroit Relocate}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,881){\makebox(0,0)[r]{\strut{}0}}%
      \put(3003,1539){\makebox(0,0)[r]{\strut{}2}}%
      \put(3003,2198){\makebox(0,0)[r]{\strut{}4}}%
      \put(3135,606){\makebox(0,0){\strut{}0}}%
      \put(4389,606){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2772,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(3907,276){\makebox(0,0){\strut{}Episodes}}%
      \put(3907,2511){\makebox(0,0){\strut{}Kitchen}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5296,883){\makebox(0,0)[r]{\strut{}0}}%
      \put(5296,1532){\makebox(0,0)[r]{\strut{}2}}%
      \put(5296,2180){\makebox(0,0)[r]{\strut{}4}}%
      \put(5428,606){\makebox(0,0){\strut{}0}}%
      \put(6682,606){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5065,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(6200,276){\makebox(0,0){\strut{}Episodes}}%
      \put(6200,2511){\makebox(0,0){\strut{}Kitchen-mixed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7590,1060){\makebox(0,0)[r]{\strut{}0}}%
      \put(7590,1600){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(7590,2141){\makebox(0,0)[r]{\strut{}1}}%
      \put(7722,606){\makebox(0,0){\strut{}0}}%
      \put(8474,606){\makebox(0,0){\strut{}100k}}%
      \put(9226,606){\makebox(0,0){\strut{}200k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7095,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(8493,276){\makebox(0,0){\strut{}Episodes}}%
      \put(8493,2511){\makebox(0,0){\strut{}Top burner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={590.30bp}]{training}}%
    \gplfronttext
  \end{picture}%
\endgroup

